An Unpooling Layer for Graph Generation

We propose a novel and trainable graph unpooling layer for effective graph generation. Given a graph with features, the unpooling layer enlarges this graph and learns its desired new structure and features. Since this unpooling layer is trainable, it can be applied to graph generation either in the decoder of a variational autoencoder or in the generator of a generative adversarial network (GAN). We prove that the unpooled graph remains connected and any connected graph can be sequentially unpooled from a 3-nodes graph. We apply the unpooling layer within the GAN generator. Since the most studied instance of graph generation is molecular generation, we test our ideas in this context. Using the QM9 and ZINC datasets, we demonstrate the improvement obtained by using the unpooling layer instead of an adjacency-matrix-based approach.

==> plot_generator_protein.tex <==

\begin{tikzpicture}[auto]
\begin{scope}
  \coordinate (gap) at (0,-1);
  \coordinate (gap2) at (0,-1.3);
  \coordinate (z1_xsh) at (7, 0);
  \coordinate (z2_xsh) at (7, 0);
    \node (a1) [draw, rounded rectangle]  at (0, 0) {Input $\vz\in \sR^{128}$};
    \node (a2) [draw, rectangle]  at ($(a1) + (gap)$) {\textbf{Initial layer}: $d_{in} = 128, d_x= 128, d_w=8$};
    \node (a3) [draw, rounded rectangle]  at ($(a2) + (gap)$) {Graph $(V, E, \mX, \mW)$, \\$|V| = 3, |E|\in [2, 3], \mX\in \sR^{3\times 128}, \sW\in \sR^{M\times 8}$};
    \node (a4) [draw, rectangle]  at ($(a3) + (gap)$) {\textbf{MPNN layer}: $d_x=128, d_w=8, d_y=128$};
    \node (a5) [draw, rectangle]  at ($(a4) + (gap2)$) {\makecell[l]{\textbf{Unpooling layer}: $I'_s = \{1, 2\}, I_r = \emptyset, d_x=128$, \\$k_v = k_{ia} = k_{ie} = 128, d_w = d_u = 8, d_y = 96$}};
    \node (b5) [draw, rectangle]  at ($(a5) + (z1_xsh)$) {\makecell[l]{\textbf{Skip connection}: \\$d_z=128, N_z=10, d_y=32$}};
    \node (a6) [draw, rounded rectangle]  at ($(a5) + (gap2)$) {Graph $(V, E, \mX, \mW)$, $|V| = 4, \mX\in \sR^{4\times 96}, \sW\in \sR^{M\times 8}$};
    \node (b6) [draw, rounded rectangle]  at ($(a6) + (z1_xsh)$) {$\mX \in \sR^{4\times 32}$};
    \node (a7) [draw, rounded rectangle]  at ($(a6) + (gap)$) {Graph $(V, E, \mX, \mW)$, $|V| = 4, \mX\in \sR^{N\times 128}, \sW\in \sR^{M\times 8}$};
    \node (a8) [draw, rectangle]  at ($(a7) + (gap)$) {\textbf{MPNN layer}: $d_x=128, d_w=8, d_y=128$};
    \node (a9) [draw, rectangle]  at ($(a8) + (gap2)$) {\makecell[l]{\textbf{Unpooling layer}: $I'_s = \emptyset, I_r = \emptyset, d_x=128$, \\$k_v = k_{ia} = k_{ie} = 128, d_w = d_u = 8, d_y = 384$}};
    \node (b9) [draw, rectangle]  at ($(a9) + (z2_xsh)$) {\makecell[l]{\textbf{Skip connection}: \\$d_z=128, N_z=15, d_y=128$}};
    \node (a10) [draw, rounded rectangle]  at ($(a9) + (gap2)$) {Graph $(V, E, \mX, \mW)$, $|V| = 8, \mX\in \sR^{8\times 384}, \sW\in \sR^{M\times 8}$};
    \node (b10) [draw, rounded rectangle]  at ($(a10) + (z2_xsh)$) {$\mX \in \sR^{8\times 128}$};
    \node (a11) [draw, rounded rectangle]  at ($(a10) + (gap)$) {Graph $(V, E, \mX, \mW)$, $|V| = 8, \mX\in \sR^{8\times 512}, \sW\in \sR^{M\times 8}$};
    \node (a12) [draw, rectangle]  at ($(a11) + (gap)$) {\textbf{MPNN layer}: $d_x=512, d_w=8, d_y=256$};
    \node (a13) [draw, rectangle]  at ($(a12) + (gap)$) {\textbf{MLP}[256, 3]};
    \node (a16) [draw, rounded rectangle]  at ($(a13) + (gap)$) {Output graph $(V, E, \mX)$: $|V| = 8, \mX\in\sR^{8\times 3}$};
      \draw [->](a1) -- (a2);
      \draw [->](a2) -- (a3);
      \draw [->](a3) -- (a4);
      \draw [->](a4) -- (a5);
      % \path[every node/.style={font=\sffamily\small}]
      % (a1) edge[bend left=50] node [left] {} (b5);
      % \edge [-stealth, bend left](a1) -- (b5);
      \draw [->](a1.east) to [out=0, in=90] (b5.north);
      \draw [->](a5) -- (a6);
      \draw [->](a6) -- (a7);
      \draw [->](a7) -- (a8);
      \draw [->](a8) -- (a9);
      \draw [->](a9) -- (a10);
      \draw [->](a10) -- (a11);
      \draw [->](a11) -- (a12);
      \draw [->](a12) -- (a13);
      \draw [->](a13) -- (a16);
      \draw [->](b5) -- (b6);
      \draw [->](b6.south) to [out=270, in=0]node{Concatenate} (a7.east);
      \draw [->](b9) -- (b10);
      \draw [->](b10.south) to [out=270, in=0]node{Concatenate} (a11.east);
      \draw [->](a1.east) -- ($(a1) + (5, 0)$) to [out=0, in=0] (b9.east);    
      \end{scope}
\end{tikzpicture}

==> plot_generator_qm9.tex <==

\begin{tikzpicture}[auto]
\begin{scope}
  \coordinate (gap) at (0,-1);
  \coordinate (gap2) at (0,-1.3);
  \coordinate (z1_xsh) at (7, 0);
  \coordinate (z2_xsh) at (7, 0);
    \node (a1) [draw, rounded rectangle]  at (0, 0) {Input $\vz\in \sR^{128}$};
    \node (a2) [draw, rectangle]  at ($(a1) + (gap)$) {\textbf{Initial layer}: $d_{in} = 128, d_x= 256, d_w=32$};
    \node (a3) [draw, rounded rectangle]  at ($(a2) + (gap)$) {Graph $(V, E, \mX, \mW)$, \\$|V| = 3, |E|\in [2, 3], \mX\in \sR^{3\times 256}, \sW\in \sR^{M\times 32}$};
    \node (a4) [draw, rectangle]  at ($(a3) + (gap)$) {\textbf{MPNN layer}: $d_x=256, d_w=32, d_y=128$};
    \node (a5) [draw, rectangle]  at ($(a4) + (gap2)$) {\makecell[l]{\textbf{Unpooling layer}: $I'_s = \{1\}, I_r = \emptyset, d_x=128$, \\$k_v = k_{ia} = k_{ie} = 128, d_w = d_u = 32, d_y = 96$}};
    \node (b5) [draw, rectangle]  at ($(a5) + (z1_xsh)$) {\makecell[l]{\textbf{Skip connection}: \\$d_z=128, N_z=10, d_y=32$}};

    \node (a6) [draw, rounded rectangle]  at ($(a5) + (gap2)$) {Graph $(V, E, \mX, \mW)$, $|V| = 5, \mX\in \sR^{5\times 96}, \sW\in \sR^{M\times 32}$};
    \node (b6) [draw, rounded rectangle]  at ($(a6) + (z1_xsh)$) {$\mX \in \sR^{5\times 32}$};
    \node (a7) [draw, rounded rectangle]  at ($(a6) + (gap)$) {Graph $(V, E, \mX, \mW)$, $|V| = 5, \mX\in \sR^{5\times 128}, \sW\in \sR^{M\times 32}$};
    \node (a8) [draw, rectangle]  at ($(a7) + (gap)$) {\textbf{MPNN layer}: $d_x=128, d_w=32, d_y=128$};
    \node (a9) [draw, rectangle]  at ($(a8) + (gap2)$) {\makecell[l]{\textbf{Unpooling layer}: $I'_s = \{1\}, I_r = \{2, 3, 4\}, d_x=128$, \\$k_v = k_{ia} = k_{ie} = 128, d_w = d_u = 32, d_y = 96$}};
    \node (b9) [draw, rectangle]  at ($(a9) + (z2_xsh)$) {\makecell[l]{\textbf{Skip connection}: \\$d_z=128, N_z=15, d_y=32$}};
    \node (a10) [draw, rounded rectangle]  at ($(a9) + (gap2)$) {Graph $(V, E, \mX, \mW)$, $|V| \in [6, 9], \mX\in \sR^{N\times 96}, \sW\in \sR^{M\times 32}$};
    \node (b10) [draw, rounded rectangle]  at ($(a10) + (z2_xsh)$) {$\mX \in \sR^{9\times 32}$};
    \node (a11) [draw, rounded rectangle]  at ($(a10) + (gap)$) {Graph $(V, E, \mX, \mW)$, $|V| \in [6, 9], \mX\in \sR^{N\times 128}, \sW\in \sR^{M\times 32}$};
    \node (a12) [draw, rectangle]  at ($(a11) + (gap)$) {\textbf{MPNN layer}: $d_x=128, d_w=32, d_y=64$};
    \node (a13) [draw, rectangle]  at ($(a12) + (gap) - (3, 0)$) {\textbf{MLP}[64, 64, 10]};
    \node (a14) [draw, rectangle]  at ($(a13) + (z1_xsh)$) {\textbf{Final edge layer}: $d_x=64, d_w=32, d_u=3$};
    \node (a15) [draw, rectangle]  at ($(a12) + 2*(gap)$) {\textbf{Gumbel softmax layers}};
    \node (a16) [draw, rounded rectangle]  at ($(a15) + (gap)$) {Output graph $(V, E, \mX, \mW)$: $|V|\in [6, 9], \mX\in\sR^{N\times 10}, \mW\in\sR^{M\times 3}$};
    
      \draw [->](a1) -- (a2);
      \draw [->](a2) -- (a3);
      \draw [->](a3) -- (a4);
      \draw [->](a4) -- (a5);
      % \path[every node/.style={font=\sffamily\small}]
      % (a1) edge[bend left=50] node [left] {} (b5);
      % \edge [-stealth, bend left](a1) -- (b5);
      \draw [->](a1.east) to [out=0, in=90] (b5.north);
      \draw [->](a5) -- (a6);
      \draw [->](a6) -- (a7);
      \draw [->](a7) -- (a8);
      \draw [->](a8) -- (a9);
      \draw [->](a9) -- (a10);
      \draw [->](a10) -- (a11);
      \draw [->](a11) -- (a12);
      \draw [->](a12) -- (a14);
      \draw [->](a12) -- (a13);
      \draw [->](a13) -- (a15);
      \draw [->](a14) -- (a15);
      \draw [->](a15) -- (a16);
      \draw [->](b5) -- (b6);
      \draw [->](b6.south) to [out=270, in=0]node{Concatenate} (a7.east);
      \draw [->](b9) -- (b10);
      \draw [->](b10.south) to [out=270, in=0]node{Concatenate} (a11.east);
      \draw [->](a1.east) -- ($(a1) + (5, 0)$) to [out=0, in=0] (b9.east);    
      \end{scope}
\end{tikzpicture}


==> plot_generator_waxman.tex <==

\begin{tikzpicture}[auto]
\begin{scope}
  \coordinate (gap) at (0,-1);
  \coordinate (gap2) at (0,-1.3);
  \coordinate (z1_xsh) at (7, 0);
  \coordinate (z2_xsh) at (7, 0);
    \node (a1) [draw, rounded rectangle]  at (0, 0) {Input $\vz\in \sR^{128}$};
    \node (a2) [draw, rectangle]  at ($(a1) + (gap)$) {\textbf{Initial layer}: $d_{in} = 128, d_x= 128, d_w=8$};
    \node (a3) [draw, rounded rectangle]  at ($(a2) + (gap)$) {Graph $(V, E, \mX, \mW)$, \\$|V| = 3, |E|\in [2, 3], \mX\in \sR^{3\times 128}, \sW\in \sR^{M\times 8}$};
    \node (a4) [draw, rectangle]  at ($(a3) + (gap)$) {\textbf{MPNN layer}: $d_x=128, d_w=8, d_y=64$};
    \node (a5) [draw, rectangle]  at ($(a4) + (gap2)$) {\makecell[l]{\textbf{Unpooling layer}: $I'_s = \emptyset, I_r = \{1, 2\}, d_x=64$, \\$k_v = k_{ia} = k_{ie} = 64, d_w = d_u = 8, d_y = 48$}};
    \node (b5) [draw, rectangle]  at ($(a5) + (z1_xsh)$) {\makecell[l]{\textbf{Skip connection}: \\$d_z=128, N_z=10, d_y=16$}};

    \node (a6) [draw, rounded rectangle]  at ($(a5) + (gap2)$) {Graph $(V, E, \mX, \mW)$, $|V| \in [4, 6], \mX\in \sR^{N\times 48}, \sW\in \sR^{M\times 8}$};
    \node (b6) [draw, rounded rectangle]  at ($(a6) + (z1_xsh)$) {$\mX \in \sR^{6\times 16}$};
    \node (a7) [draw, rounded rectangle]  at ($(a6) + (gap)$) {Graph $(V, E, \mX, \mW)$, $|V| \in [4, 6], \mX\in \sR^{N\times 64}, \sW\in \sR^{M\times 8}$};
    \node (a8) [draw, rectangle]  at ($(a7) + (gap)$) {\textbf{MPNN layer}: $d_x=64, d_w=8, d_y=128$};
    \node (a9) [draw, rectangle]  at ($(a8) + (gap2)$) {\makecell[l]{\textbf{Unpooling layer}: $I'_s = \emptyset, I_r = \{1, 2, 3, 4, 5\}, d_x=128$, \\$k_v = k_{ia} = k_{ie} = 128, d_w = d_u = 8, d_y = 384$}};
    \node (b9) [draw, rectangle]  at ($(a9) + (z2_xsh)$) {\makecell[l]{\textbf{Skip connection}: \\$d_z=128, N_z=15, d_y=128$}};
    \node (a10) [draw, rounded rectangle]  at ($(a9) + (gap2)$) {Graph $(V, E, \mX, \mW)$, $|V| \in [5, 12], \mX\in \sR^{N\times 384}, \sW\in \sR^{M\times 8}$};
    \node (b10) [draw, rounded rectangle]  at ($(a10) + (z2_xsh)$) {$\mX \in \sR^{12\times 128}$};
    \node (a11) [draw, rounded rectangle]  at ($(a10) + (gap)$) {Graph $(V, E, \mX, \mW)$, $|V| \in [5, 12], \mX\in \sR^{N\times 512}, \sW\in \sR^{M\times 8}$};
    \node (a12) [draw, rectangle]  at ($(a11) + (gap)$) {\textbf{MPNN layer}: $d_x=512, d_w=8, d_y=64$};
    \node (a13) [draw, rectangle]  at ($(a12) + (gap)$) {\textbf{MLP}[64, 2]};
    \node (a16) [draw, rounded rectangle]  at ($(a13) + (gap)$) {Output graph $(V, E, \mX)$: $|V|\in [5, 12], \mX\in\sR^{N\times 2}$};
      \draw [->](a1) -- (a2);
      \draw [->](a2) -- (a3);
      \draw [->](a3) -- (a4);
      \draw [->](a4) -- (a5);
      % \path[every node/.style={font=\sffamily\small}]
      % (a1) edge[bend left=50] node [left] {} (b5);
      % \edge [-stealth, bend left](a1) -- (b5);
      \draw [->](a1.east) to [out=0, in=90] (b5.north);
      \draw [->](a5) -- (a6);
      \draw [->](a6) -- (a7);
      \draw [->](a7) -- (a8);
      \draw [->](a8) -- (a9);
      \draw [->](a9) -- (a10);
      \draw [->](a10) -- (a11);
      \draw [->](a11) -- (a12);
      \draw [->](a12) -- (a13);
      \draw [->](a13) -- (a16);
      \draw [->](b5) -- (b6);
      \draw [->](b6.south) to [out=270, in=0]node{Concatenate} (a7.east);
      \draw [->](b9) -- (b10);
      \draw [->](b10.south) to [out=270, in=0]node{Concatenate} (a11.east);
      \draw [->](a1.east) -- ($(a1) + (5, 0)$) to [out=0, in=0] (b9.east);    
      \end{scope}
\end{tikzpicture}

==> plot_generator_zinc.tex <==


\begin{tikzpicture}[auto]
\begin{scope}[scale=0.82]
  \coordinate (gap) at (0,-1);
  \coordinate (gap2) at (0,-1.3);
  \coordinate (z1_xsh) at (7.7, 0);
  \coordinate (z2_xsh) at (7.7, 0);
    \node (a1) [draw, rounded rectangle]  at (0, 0) {Input $\vz\in \sR^{128}$};
    \node (a2) [draw, rectangle]  at ($(a1) + (gap)$) {\textbf{Initial layer}: $d_{in} = 128, d_x= 32, d_w=32$};
    \node (a3) [draw, rounded rectangle]  at ($(a2) + (gap)$) {Graph $(V, E, \mX, \mW)$,  $|V| = 3, |E|\in [2, 3], \mX\in \sR^{3\times 32}, \sW\in \sR^{M\times 32}$};
    \node (a4) [draw, rectangle]  at ($(a3) + (gap)$) {\textbf{MPNN layer}: $d_x=32, d_w=32, d_y=32$};
    \node (a5) [draw, rectangle]  at ($(a4) + (gap2)$) {\makecell[l]{\textbf{Unpooling layer}: $I'_s = \{1\}, I_r = \emptyset, d_x=32$, \\$k_v = k_{ia} = k_{ie} = 32, d_w = d_u = 32, d_y = 24$}};
    \node (b5) [draw, rectangle]  at ($(a5) + (z1_xsh)$) {\makecell[l]{\textbf{Skip connection}: \\$d_z=128, N_z=6, d_y=8$}};

    \node (a6) [draw, rounded rectangle]  at ($(a5) + (gap2)$) {Graph $(V, E, \mX, \mW)$, $|V| = 5, \mX\in \sR^{5\times 24}, \sW\in \sR^{M\times 32}$};
    \node (b6) [draw, rounded rectangle]  at ($(a6) + (z1_xsh)$) {$\mX \in \sR^{5\times 8}$};
    \node (a7) [draw, rounded rectangle]  at ($(a6) + (gap)$) {Graph $(V, E, \mX, \mW)$, $|V| = 5, \mX\in \sR^{5\times 32}, \sW\in \sR^{M\times 32}$};
    \node (a8) [draw, rectangle]  at ($(a7) + (gap)$) {\textbf{MPNN layer}: $d_x=32, d_w=32, d_y=64$};
    \node (a9) [draw, rectangle]  at ($(a8) + (gap2)$) {\makecell[l]{\textbf{Unpooling layer}: $I'_s = \{1\}, I_r = \emptyset, d_x=64$, \\$k_v = k_{ia} = k_{ie} = 64, d_w = d_u = 32, d_y = 48$}};
    \node (b9) [draw, rectangle]  at ($(a9) + (z2_xsh)$) {\makecell[l]{\textbf{Skip connection}: \\$d_z=128, N_z=10, d_y=16$}};
    \node (a10) [draw, rounded rectangle]  at ($(a9) + (gap2)$) {Graph $(V, E, \mX, \mW)$, $|V| = 9, \mX\in \sR^{9\times 48}, \sW\in \sR^{M\times 32}$};
    \node (b10) [draw, rounded rectangle]  at ($(a10) + (z2_xsh)$) {$\mX \in \sR^{9\times 16}$};
    \node (a11) [draw, rounded rectangle]  at ($(a10) + (gap)$) {Graph $(V, E, \mX, \mW)$, $|V| = 9, \mX\in \sR^{9\times 64}, \sW\in \sR^{M\times 32}$};
    \node (a12) [draw, rectangle]  at ($(a11) + (gap)$) {\textbf{MPNN layer}: $d_x=64, d_w=32, d_y=64$};
    \node (a13) [draw, rectangle]  at ($(a12) + (gap2)$) {\makecell[l]{\textbf{Unpooling layer}: $I'_s = \emptyset, I_r = \{1, 2, ... 8\}, d_x=64$, \\$k_v = k_{ia} = k_{ie} = 64, d_w = d_u = 32, d_y = 48$}};
    \node (b13) [draw, rectangle]  at ($(a13) + (z2_xsh)$) {\makecell[l]{\textbf{Skip connection}: \\$d_z=128, N_z=10, d_y=16$}};
    \node (a14) [draw, rounded rectangle]  at ($(a13) + (gap2)$) {Graph $(V, E, \mX, \mW)$, $|V| \in [10, 18], \mX\in \sR^{N\times 48}, \sW\in \sR^{M\times 32}$};
    \node (b14) [draw, rounded rectangle]  at ($(a14) + (z2_xsh)$) {$\mX \in \sR^{18\times 16}$};
    \node (a15) [draw, rounded rectangle]  at ($(a14) + (gap)$) {Graph $(V, E, \mX, \mW)$, $|V| \in [10, 18], \mX\in \sR^{N\times 64}, \sW\in \sR^{M\times 32}$};
    \node (a16) [draw, rectangle]  at ($(a15) + (gap)$) {\textbf{MPNN layer}: $d_x=64, d_w=32, d_y=128$};
    \node (a17) [draw, rectangle]  at ($(a16) + (gap2)$) {\makecell[l]{\textbf{Unpooling layer}: $I'_s = \emptyset, I_r = \{1, 2, ... 17\}, d_x=128$, \\$k_v = k_{ia} = k_{ie} = 128, d_w = d_u = 32, d_y = 96$}};
    \node (b17) [draw, rectangle]  at ($(a17) + (z2_xsh)$) {\makecell[l]{\textbf{Skip connection}: \\$d_z=128, N_z=10, d_y=32$}};
    \node (a18) [draw, rounded rectangle]  at ($(a17) + (gap2)$) {Graph $(V, E, \mX, \mW)$, $|V| \in [11, 36], \mX\in \sR^{N\times 96}, \sW\in \sR^{M\times 32}$};
    \node (b18) [draw, rounded rectangle]  at ($(a18) + (z2_xsh)$) {$\mX \in \sR^{36\times 32}$};
    \node (a19) [draw, rounded rectangle]  at ($(a18) + (gap)$) {Graph $(V, E, \mX, \mW)$, $|V| \in [11, 36], \mX\in \sR^{N\times 128}, \sW\in \sR^{M\times 32}$};
    \node (a20) [draw, rectangle]  at ($(a19) + (gap)$) {\textbf{MPNN layer}: $d_x=128, d_w=32, d_y=128$};
    \node (a21) [draw, rectangle]  at ($(a20) + (gap) - (3, 0)$) {\textbf{MLP}[128, 256, 15]};
    \node (a22) [draw, rectangle]  at ($(a21) + (z1_xsh)$) {\textbf{Final edge layer}: $d_x=128, d_w=32, d_u=3$};
    \node (a23) [draw, rectangle]  at ($(a20) + 2*(gap)$) {\textbf{Gumbel softmax layers}};
    \node (a24) [draw, rounded rectangle]  at ($(a23) + (gap)$) {Output graph $(V, E, \mX, \mW)$: $|V|\in [11, 36], \mX\in\sR^{N\times 15}, \mW\in\sR^{M\times 3}$};
    
      \draw [->](a1) -- (a2);
      \draw [->](a2) -- (a3);
      \draw [->](a3) -- (a4);
      \draw [->](a4) -- (a5);
      % \path[every node/.style={font=\sffamily\small}]
      % (a1) edge[bend left=50] node [left] {} (b5);
      % \edge [-stealth, bend left](a1) -- (b5);
      \draw [->](a1.east) to [out=0, in=90] (b5.north);
      \draw [->](a5) -- (a6);
      \draw [->](a6) -- (a7);
      \draw [->](a7) -- (a8);
      \draw [->](a8) -- (a9);
      \draw [->](a9) -- (a10);
      \draw [->](a10) -- (a11);
      \draw [->](a11) -- (a12);
      \draw [->](a12) -- (a13);
      \draw [->](a13) -- (a14);
      \draw [->](a14) -- (a15);
      \draw [->](a15) -- (a16);
      \draw [->](a16) -- (a17);
      \draw [->](a17) -- (a18);
      \draw [->](a18) -- (a19);
      \draw [->](a19) -- (a20);
      \draw [->](a20) -- (a21);
      \draw [->](a20) -- (a22);
      \draw [->](a21) -- (a23);
      \draw [->](a22) -- (a23);
      \draw [->](a23) -- (a24);
      \draw [->](b5) -- (b6);
      \draw [->](b6.south) to [out=270, in=0]node{Concatenate} (a7.east);

    \draw [->](b9) -- (b10);
      \draw [->](b10.south) to [out=270, in=0]node{Concatenate} (a11.east);
      \draw [->](a1.east) -- ($(a1) + (10.5, 0)$)
      -- ($(a1) + (10.5, -6)$)to [out=270, in=90] (b9.north);   
      
    \draw [->](b13) -- (b14);
      \draw [->](b14.south) to [out=270, in=0]node{Concatenate} (a15.east);
      \draw [->](a1.east) -- ($(a1) + (10.5, 0)$)
      -- ($(a1) + (10.5, -10.5)$)to [out=270, in=90] (b13.north);          

    \draw [->](b17) -- (b18);
      \draw [->](b18.south) to [out=270, in=0]node{Concatenate} (a19.east);
      \draw [->](a1.east) -- ($(a1) + (10.5, 0)$)
      -- ($(a1) + (10.5, -15)$)to [out=270, in=90] (b17.north);          
\end{scope}

\end{tikzpicture}


==> tikz_plot_algo_unpool.tex <==

\begin{figure}[!ht]
  \centering
\begin{tikzpicture}[scale=0.8]
\begin{scope}
% Input graph
\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!90!blue] (x2) at (0, 0.8) {};
\node[shaded_node=green!65!black] (x3) at (0, 1.6) {};
\node[shaded_node=yellow!80!black] (x4) at (-0.4, -0.7) {};
\node[shaded_node=orange!80!black] (x5) at (0.4, -0.7) {};
\draw [thick, draw=black](x1) -- (x2); 
\draw [thick, draw=black](x2) -- (x3); 
\draw [thick, draw=black](x1) -- (x4); 
\draw [thick, draw=black](x1) -- (x5); 
\draw [thick, draw=black](x4) -- (x5); 
% \node  at (3.25, 3) {$w_{3,6} = \texttt{EG}(v_3, v_6)$};
% \node  at (0.95, -2.65) {$w_{4,5} = \texttt{EG}(v_4, v_5)$};
% \node  at (0.85, 1) {$w_{4,6} = \texttt{EG}(v_4, v_6)$};
\end{scope}


\begin{scope}[xshift=2.5cm]
\draw[draw=white, fill=blue!70!white, opacity=0.3] (-0.7cm, -1.6) rectangle ++(1.5, 3.6);
\node at (0, -2.0) {(a)};

% Generate nodes
\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!70!blue] (x21) at (0.25, 0.8) {};
\node[shaded_node=red!95!blue] (x22) at (-0.25, 0.8) {};
\node[shaded_node=green!70!black] (x31) at (0.25, 1.6) {};
\node[shaded_node=green!55!black] (x32) at (-0.25, 1.6) {};
\node[shaded_node=yellow!70!black] (x41) at (-0.4, -0.55) {};
\node[shaded_node=yellow!85!black] (x42) at (-0.4, -1.05) {};
\node[shaded_node=orange!70!black] (x51) at (0.4, -0.55) {};
\node[shaded_node=orange!85!black] (x52) at (0.4, -1.05) {};
\draw[draw=black] (-0.45, 0.6) rectangle ++(0.9, 0.4);
\draw[draw=black] (-0.45, 1.4) rectangle ++(0.9, 0.4);
\draw[draw=black] (-0.6, -0.35) rectangle ++(0.4, -0.9);
\draw[draw=black] (0.2, -0.35) rectangle ++(0.4, -0.9);
\draw [thick, draw=black](x1) -- (0, 0.6); 
\draw [thick, draw=black](0, 1.0) -- (0, 1.4); 
\draw [thick, draw=black](x1) -- (-0.4, -0.4); 
\draw [thick, draw=black](x1) -- (0.4, -0.4); 
\draw [thick, draw=black](-0.2, -0.8) -- (0.2, -0.8); 
% \node  at (3.25, 3) {$w_{3,6} = \texttt{EG}(v_3, v_6)$};
% \node  at (0.95, -2.65) {$w_{4,5} = \texttt{EG}(v_4, v_5)$};
% \node  at (0.85, 1) {$w_{4,6} = \texttt{EG}(v_4, v_6)$};
\end{scope}


\begin{scope}[xshift=4.2cm]
% Build inner link
\draw[draw=white, fill=red!70!white, opacity=0.3] (-0.7cm, -1.6) rectangle ++(1.5, 3.6);
\node at (0, -2.0) {(b)};

\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!70!blue] (x21) at (0.25, 0.8) {};
\node[shaded_node=red!95!blue] (x22) at (-0.25, 0.8) {};
\node[shaded_node=green!70!black] (x31) at (0.25, 1.6) {};
\node[shaded_node=green!55!black] (x32) at (-0.25, 1.6) {};
\node[shaded_node=yellow!70!black] (x41) at (-0.4, -0.55) {};
\node[shaded_node=yellow!85!black] (x42) at (-0.4, -1.05) {};
\node[shaded_node=orange!70!black] (x51) at (0.4, -0.55) {};
\node[shaded_node=orange!85!black] (x52) at (0.4, -1.05) {};
\draw[draw=black] (-0.45, 0.6) rectangle ++(0.9, 0.4);
\draw[draw=black] (-0.45, 1.4) rectangle ++(0.9, 0.4);
\draw[draw=black] (-0.6, -0.35) rectangle ++(0.4, -0.9);
\draw[draw=black] (0.2, -0.35) rectangle ++(0.4, -0.9);
\draw [thick, draw=black](x1) -- (0, 0.6); 
\draw [thick, draw=black](0, 1.0) -- (0, 1.4); 
\draw [thick, draw=black](x1) -- (-0.4, -0.4); 
\draw [thick, draw=black](x1) -- (0.4, -0.4); 
\draw [thick, draw=black](-0.2, -0.8) -- (0.2, -0.8); 

\draw [thick, draw=red, line width=2.0pt](x21) -- (x22); 
\draw [thick, draw=blue, dotted](x31) -- (x32); 
\draw [thick, draw=red, line width=2.0pt](x41) -- (x42); 
\draw [thick, draw=red, line width=2.0pt](x51) -- (x52); 
% \node  at (3.25, 3) {$w_{3,6} = \texttt{EG}(v_3, v_6)$};
% \node  at (0.95, -2.65) {$w_{4,5} = \texttt{EG}(v_4, v_5)$};
% \node  at (0.85, 1) {$w_{4,6} = \texttt{EG}(v_4, v_6)$};
\end{scope}

\begin{scope}[xshift=6cm]
% Build outer links
\draw[draw=white, fill=green!70!white, opacity=0.3] (-0.8cm, -1.6) rectangle ++(7.7, 3.6);
\node at (3.3, -2.0) {(c)};
\begin{scope}[xshift=0]
\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!70!blue] (x21) at (0.25, 0.8) {};
\node[shaded_node=red!95!blue] (x22) at (-0.25, 0.8) {};
\node[shaded_node=green!70!black] (x31) at (0.25, 1.6) {};
\node[shaded_node=green!55!black] (x32) at (-0.25, 1.6) {};
\node[shaded_node=yellow!70!black] (x41) at (-0.4, -0.55) {};
\node[shaded_node=yellow!85!black] (x42) at (-0.4, -1.05) {};
\node[shaded_node=orange!70!black] (x51) at (0.4, -0.55) {};
\node[shaded_node=orange!85!black] (x52) at (0.4, -1.05) {};
% \draw[draw=black] (-0.45, 0.6) rectangle ++(0.9, 0.4);
% \draw[draw=black] (-0.45, 1.4) rectangle ++(0.9, 0.4);
% \draw[draw=black] (-0.6, -0.35) rectangle ++(0.4, -0.9);
% \draw[draw=black] (0.2, -0.35) rectangle ++(0.4, -0.9);
% \draw [thick, draw=black](x1) -- (0, 0.6); 
% \draw [thick, draw=black](0, 1.0) -- (0, 1.4); 
% \draw [thick, draw=black](x1) -- (-0.4, -0.4); 
% \draw [thick, draw=black](x1) -- (0.4, -0.4); 
% \draw [thick, draw=black](-0.2, -0.8) -- (0.2, -0.8); 
\draw  (-0.45, -0.25) -- (-0.45, 1.05) -- (0.45, 1.05) -- (0.45, -0.25) --cycle;  
\draw [thick, draw=black](x21) -- (x22); 
\draw [thick, draw=red, line width=2.0pt](x1) -- (x21); 

% \draw [thick, draw=blue, dotted](x31) -- (x32); 
% \draw [thick, draw=black](x41) -- (x42); 
% \draw [thick, draw=black](x51) -- (x52); 
% \node  at (3.25, 3) {$w_{3,6} = \texttt{EG}(v_3, v_6)$};
% \node  at (0.95, -2.65) {$w_{4,5} = \texttt{EG}(v_4, v_5)$};
% \node  at (0.85, 1) {$w_{4,6} = \texttt{EG}(v_4, v_6)$};
\end{scope}


\begin{scope}[xshift=1.5cm]
\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!70!blue] (x21) at (0.25, 0.8) {};
\node[shaded_node=red!95!blue] (x22) at (-0.25, 0.8) {};
\node[shaded_node=green!70!black] (x31) at (0.25, 1.6) {};
\node[shaded_node=green!55!black] (x32) at (-0.25, 1.6) {};
\node[shaded_node=yellow!70!black] (x41) at (-0.4, -0.55) {};
\node[shaded_node=yellow!85!black] (x42) at (-0.4, -1.05) {};
\node[shaded_node=orange!70!black] (x51) at (0.4, -0.55) {};
\node[shaded_node=orange!85!black] (x52) at (0.4, -1.05) {};
% \draw[draw=black] (-0.45, 0.6) rectangle ++(0.9, 0.4);
% \draw[draw=black] (-0.45, 1.4) rectangle ++(0.9, 0.4);
% \draw[draw=black] (-0.6, -0.35) rectangle ++(0.4, -0.9);
% \draw[draw=black] (0.2, -0.35) rectangle ++(0.4, -0.9);
% \draw [thick, draw=black](x1) -- (0, 0.6); 
% \draw [thick, draw=black](0, 1.0) -- (0, 1.4); 
% \draw [thick, draw=black](x1) -- (-0.4, -0.4); 
% \draw [thick, draw=black](x1) -- (0.4, -0.4); 
% \draw [thick, draw=black](-0.2, -0.8) -- (0.2, -0.8); 
\draw  (-0.45, 0.6) -- (-0.45, 1.85) -- (0.45, 1.85) -- (0.45, 0.6) --cycle;  
\draw [thick, draw=red, line width=2.0pt](x31) -- (x22); 
\draw [thick, draw=red, line width=2.0pt](x32) -- (x22); 
\draw [thick, draw=black](x22) -- (x21); 
\end{scope}


\begin{scope}[xshift=3cm]
\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!70!blue] (x21) at (0.25, 0.8) {};
\node[shaded_node=red!95!blue] (x22) at (-0.25, 0.8) {};
\node[shaded_node=green!70!black] (x31) at (0.25, 1.6) {};
\node[shaded_node=green!55!black] (x32) at (-0.25, 1.6) {};
\node[shaded_node=yellow!70!black] (x41) at (-0.4, -0.55) {};
\node[shaded_node=yellow!85!black] (x42) at (-0.4, -1.05) {};
\node[shaded_node=orange!70!black] (x51) at (0.4, -0.55) {};
\node[shaded_node=orange!85!black] (x52) at (0.4, -1.05) {};
\draw  (-0.7, -1.35) -- (-0.1, -1.35) -- (-0.1, -0.3) -- (0.3, -0.3)-- (0.3, 0.3) -- (-0.7, 0.3)--cycle;  
\draw [thick, draw=red, line width=2.0pt](x1) -- (x41); 
\draw [thick, draw=black](x41) -- (x42); 
\end{scope}

\begin{scope}[xshift=4.5cm]
\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!70!blue] (x21) at (0.25, 0.8) {};
\node[shaded_node=red!95!blue] (x22) at (-0.25, 0.8) {};
\node[shaded_node=green!70!black] (x31) at (0.25, 1.6) {};
\node[shaded_node=green!55!black] (x32) at (-0.25, 1.6) {};
\node[shaded_node=yellow!70!black] (x41) at (-0.4, -0.55) {};
\node[shaded_node=yellow!85!black] (x42) at (-0.4, -1.05) {};
\node[shaded_node=orange!70!black] (x51) at (0.4, -0.55) {};
\node[shaded_node=orange!85!black] (x52) at (0.4, -1.05) {};
\draw  (-0.7, -1.35) -- (0.7, -1.35) -- (0.7, -0.3) -- (-0.7, -0.3)--cycle;  
\draw [thick, draw=red, line width=2.0pt](x42) -- (x52); 
\draw [thick, draw=black](x41) -- (x42); 
\draw [thick, draw=black](x51) -- (x52); 
\end{scope}

\begin{scope}[xshift=6cm]
\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!70!blue] (x21) at (0.25, 0.8) {};
\node[shaded_node=red!95!blue] (x22) at (-0.25, 0.8) {};
\node[shaded_node=green!70!black] (x31) at (0.25, 1.6) {};
\node[shaded_node=green!55!black] (x32) at (-0.25, 1.6) {};
\node[shaded_node=yellow!70!black] (x41) at (-0.4, -0.55) {};
\node[shaded_node=yellow!85!black] (x42) at (-0.4, -1.05) {};
\node[shaded_node=orange!70!black] (x51) at (0.4, -0.55) {};
\node[shaded_node=orange!85!black] (x52) at (0.4, -1.05) {};
\draw  (0.7, -1.35) -- (0.1, -1.35) -- (0.1, -0.3) -- (-0.3, -0.3)-- (-0.3, 0.3) -- (0.7, 0.3)--cycle;  
\draw [thick, draw=red, line width=2.0pt](x1) -- (x51); 
\draw [thick, draw=black](x51) -- (x52); 
\end{scope}
\end{scope}


\begin{scope}[xshift=13.81cm]
% Build inner link
\draw[draw=white, fill=black!20!white, opacity=0.3] (-0.7cm, -1.6) rectangle ++(1.5, 3.6);
\node at (0, -2.0) {(d)};
\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!70!blue] (x21) at (0.25, 0.8) {};
\node[shaded_node=red!95!blue] (x22) at (-0.25, 0.8) {};
\node[shaded_node=green!70!black] (x31) at (0.25, 1.6) {};
\node[shaded_node=green!55!black] (x32) at (-0.25, 1.6) {};
\node[shaded_node=yellow!70!black] (x41) at (-0.4, -0.55) {};
\node[shaded_node=yellow!85!black] (x42) at (-0.4, -1.05) {};
\node[shaded_node=orange!70!black] (x51) at (0.4, -0.55) {};
\node[shaded_node=orange!85!black] (x52) at (0.4, -1.05) {};
\draw [thick, draw=black, line width=2.5, color=blue!60!red](x1) -- (x21); 
\draw [thick, draw=black, line width=2.5, color=red!85!blue](x22) -- (x21); 
\draw [thick, draw=black, line width=2.5, color=red!60!green](x22) -- (x31); 
\draw [thick, draw=black, line width=2.5, color=red!45!green](x22) -- (x32); 
\draw [thick, draw=black, line width=2.5, color=blue!70!yellow](x1) -- (x41); 
\draw [thick, draw=black, line width=2.5, color=blue!65!orange](x1) -- (x51); 
\draw [thick, draw=black, line width=2.5, color=yellow!50!black](x41) -- (x42); 
\draw [thick, draw=black, line width=2.5, color=orange!80!black](x51) -- (x52); 
\draw [thick, draw=black, line width=2.5, color=yellow!30!orange](x42) -- (x52); 

% \node  at (3.25, 3) {$w_{3,6} = \texttt{EG}(v_3, v_6)$};
% \node  at (0.95, -2.65) {$w_{4,5} = \texttt{EG}(v_4, v_5)$};
% \node  at (0.85, 1) {$w_{4,6} = \texttt{EG}(v_4, v_6)$};
\end{scope}



\begin{scope}[xshift=16.02cm]
\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!70!blue] (x21) at (-0.2, 0.6) {};
\node[shaded_node=red!95!blue] (x22) at (0, 1.2) {};
\node[shaded_node=green!55!black] (x31) at (-0.3, 1.7) {};
\node[shaded_node=green!70!black] (x32) at (0.3, 1.7) {};
\node[shaded_node=yellow!70!black] (x41) at (-0.45, -0.5) {};
\node[shaded_node=yellow!85!black] (x42) at (-0.3, -1.1) {};
\node[shaded_node=orange!70!black] (x51) at (0.45, -0.5) {};
\node[shaded_node=orange!85!black] (x52) at (0.3, -1.1) {};
\draw [thick, draw=black](x1) -- (x21); 
\draw [thick, draw=black](x21) -- (x22); 
\draw [thick, draw=black](x22) -- (x31); 
\draw [thick, draw=black](x22) -- (x32); 
\draw [thick, draw=black](x1) -- (x41); 
\draw [thick, draw=black](x1) -- (x51); 
\draw [thick, draw=black](x41) -- (x42); 
\draw [thick, draw=black](x51) -- (x52); 
\draw [thick, draw=black](x52) -- (x42); 
\end{scope}

\draw [shadedarrow={0.1cm}{c1}{c2}{0.4}] (0.6,0) .. controls (1.1, 0)  ..  (1.7,0);

\draw [shadedarrow={0.1cm}{c1}{c2}{0.4}] (14.75,0) .. controls (15.1, 0)  ..  (15.65,0);

%\draw [testt={0.2cm}{red!90!white}{red!50!white}] (0.8,0) to [bend left] (2.3,1.0);

% \draw [->,  line width=0.2cm, test={0.8pt}{blue!80!white}{blue!50!white}](0.8,0) -- (1.3, 0) -- (1.3, 1.0) -- (2.3,1.0);
% \draw[thick, draw=blue, ->] (4.5, 1) -- (7, 1) node[midway,below,text width=2cm]{\textit{Rearrange}};
\end{tikzpicture}
\caption{Demonstration of the steps of the unpooling layer for an input graph (on left): (a) unpool and generate children nodes from the unpooling nodes in $I_u$ (step 1); (b) build intra-links within pairs of children nodes via sampling (step 2a); (c) build inter-links involving children nodes via sampling (steps 2b - 2\yg{\sout{c}d}); (d) build features for the edges (step 3). Right: The output graph of the unpooling layer.}\label{fig:unpool}
\end{figure}


==> tikz_plot_model_flow.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\definecolor{fnnnode}{rgb}{0.4,0.9,0.4}

\begin{figure*}[h]
  \centering
  \hspace*{-1.2cm}
\begin{tikzpicture}[scale=0.88]
\begin{scope}[xshift=0cm]
\begin{axis}
[
  no markers, domain=-3:3, samples=200,
  axis lines*=left, xlabel=$z\sim p(z)$, ylabel=$ $,
%   every axis y label/.style={at=(current axis.above origin),anchor=south},
%   every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=3.2cm, width=3.0cm,
  xtick=\empty, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  grid = major
]
\addplot [very thick,cyan!50!black] {gauss(0,1)};
\end{axis}
\draw[->, draw=black] (1.2, 0.8) -- (1.6, 0.8);
\node[text width = 2cm] at (1.2, 2.35) {Input};

\end{scope}
 
 % Big arrow on the buttom
% \draw [->, line width=0.4cm, color=blue!10!white] (1.5,-2) .. controls (2.1, -2)  ..  (14.7,-2);

\begin{scope}[xshift=2.2cm, yshift=0.3cm]
\node[shaded_node=fnnnode] (a1) at (0, 0) {};
\node[shaded_node=fnnnode] (a2) at (0, 0.5) {};
\node[shaded_node=fnnnode] (a3) at (0, 1) {};
\node[shaded_node=fnnnode] (b1) at (1, -0.5) {};
\node[shaded_node=fnnnode] (b2) at (1, 0) {};
\node[shaded_node=fnnnode] (b3) at (1, 0.5) {};
\node[shaded_node=fnnnode] (b4) at (1, 1) {};
\node[shaded_node=fnnnode] (b5) at (1, 1.5) {};
\draw (a1) -- (b1);
\draw (a1) -- (b2);
\draw (a1) -- (b3);
\draw (a1) -- (b4);
\draw (a1) -- (b5);
\draw (a2) -- (b1);
\draw (a2) -- (b2);
\draw (a2) -- (b3);
\draw (a2) -- (b4);
\draw (a2) -- (b5);
\draw (a3) -- (b1);
\draw (a3) -- (b2);
\draw (a3) -- (b3);
\draw (a3) -- (b4);
\draw (a3) -- (b5);
\draw[draw=black, fill=blue!20!white, opacity=0.3, rounded corners=5]  (-0.4, -0.4) -- (1.4, -1.0) -- (1.4, 2.0) -- (-0.4, 1.4) -- cycle;
\draw[->, draw=black] (0.5, 2.0) -- (0.5, 3);
\draw[->, draw=black] (0.5, -0.8) -- (0.5, -1.6);
\node[text width = 2cm] at (1.2, -1.8) {$\textrm{logP}$};
\end{scope} 


\begin{scope}[xshift=2.3cm, yshift=4cm]
\node[shaded_node=blue!80!green] (x1) at (0.55, 0.5){};
\node[shaded_node=yellow!90!blue] (x2) at  (0.35, 0) {};
\node[shaded_node=green!55!black] (x3) at (0.35, 1) {};
% \draw[draw=white, fill=blue!55!green] (0.5, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=blue!75!red] (0.7, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=blue!70!black] (0.9, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=yellow!75!green] (0.4, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=yellow!85!white] (0.6, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=yellow!30!black] (0.8, -0.2) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!75!white] (0.4, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!85!red] (0.6, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!70!black] (0.8, 0.8) rectangle ++(0.2, 0.35);
\draw[black, thick] (x1) -- (x2);
\draw[black, thick] (x3) -- (x1);
\draw[draw=black, fill=blue!20!white, opacity=0.3, rounded corners=5]  (-0.3, -0.4) -- (1.1, -0.4) -- (1.1, 1.4) -- (-0.3, 1.4) -- cycle;
\end{scope} 


% middl arrow
\draw[->, draw=black] (3.68, 0.8) -- (3.97, 0.8);


\begin{scope}[xshift=4.45cm, yshift=0.5cm, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ]
\node[shaded_node=fnnnode] (x1) at (0.15, -0.4) {};
\node[shaded_node=fnnnode] (x2) at (0, 0.9) {};
\node[shaded_node=red!80!white] (x0) at (0.5, 0.25) {};
\node[shaded_node=fnnnode] (x3) at (1.1, -0.1) {};
\node[shaded_node=fnnnode] (x4) at (1.2, 0.85) {};
\draw[draw=black, line width=1.3, postaction={decorate}] (x1) -- (x0);
\draw[draw=black, line width=1.3, postaction={decorate}] (x2) -- (x0);
\draw[draw=black, line width=1.3, postaction={decorate}] (x3) -- (x0);
\draw[draw=black, line width=1.3, postaction={decorate}] (x4) -- (x0);
\draw[draw=black, fill=blue!20!white, opacity=0.3, rounded corners=5]  (-0.4, -0.75) -- (1.6, -0.75) -- (1.6, 1.4) -- (-0.4, 1.4) -- cycle;
\draw[->, draw=black] (0.6, 1.6) -- (0.6, 2.75);
\node[text width = 2cm] at (0.7, 1.25) {MPNN};
\end{scope} 



\begin{scope}[xshift=4.6cm, yshift=4cm]
\node[shaded_node=blue!60!green] (x1) at (0.5, 0.5) {};
\node[shaded_node=yellow!75!orange] (x2) at (0.3, 0) {};
\node[shaded_node=green!80!red] (x3) at (0.3, 1) {};
% \draw[draw=white, fill=blue!35!green](0.5, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=blue!85!red] (0.7, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=blue!60!white] (0.9, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=yellow!75!green]  (0.4, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=yellow!35!orange] (0.6, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=yellow!90!black] (0.8, -0.2) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!65!orange] (0.4, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!45!red] (0.6, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!65!red] (0.8, 0.8) rectangle ++(0.2, 0.35);
\draw[black, thick] (x1) -- (x2);
\draw[black, thick] (x3) -- (x1);
\draw[draw=black, fill=blue!20!white, opacity=0.3, rounded corners=5]  (-0.3, -0.4) -- (1.1, -0.4) -- (1.1, 1.4) -- (-0.3, 1.4) -- cycle;
\end{scope} 

% middl arrow + 2.35
\draw[->, draw=black] (3.68+2.43, 0.8) -- (3.97+2.4, 0.8);


\begin{scope}[xshift=6.875cm, yshift=0.5cm, decoration={
    markings,
    mark=at position 0.85 with {\arrow{>}}}
    ]
\node[shaded_node=fnnnode] (x2) at (0.25, -0.1) {};
\node[shaded_node=fnnnode] (x1) at (0, 0.67) {};
\node[shaded_node=red!80!white] (y1) at (1.0, 0.72) {};
\node[shaded_node=red!80!white] (y2) at (1.65, 0.82) {};
\node[shaded_node=red!80!white] (y3) at (1.1, -0.15) {};
\node[shaded_node=red!80!white] (y4) at (1.75, -0.25) {};
\draw[draw=black] (x1) -- (x2);
\draw[draw=black, line width=1.3, postaction={decorate}] (x1) .. controls (0.8, 0.85) .. (y1);
\draw[draw=black, line width=1.3, postaction={decorate}] (x1)  .. controls (0.8, 1.05) ..  (y2);
\draw[draw=black, line width=1.3, postaction={decorate}] (x2)  .. controls (0.8, -0.35) .. (y3);
\draw[draw=black, line width=1.3, postaction={decorate}] (x2)  .. controls (0.8, -0.55) ..  (y4);
\draw[dotted, line width=1.2] (y1)  --  (y2);
\draw[dotted, line width=1.2] (y3)  --  (y4);
\draw[dotted] (y1)  --  (y3);
\draw[dotted] (y1)  --  (y4);
\draw[dotted] (y2)  --  (y3);
\draw[dotted] (y2)  --  (y4);
% \draw[draw=black, line width=1.3, postaction={decorate}] (x2) -- (x0);
% \draw[draw=black, line width=1.3, postaction={decorate}] (x3) -- (x0);
% \draw[draw=black, line width=1.3, postaction={decorate}] (x4) -- (x0);
\draw[draw=black, fill=blue!20!white, opacity=0.3, rounded corners=5]  (-0.4, -0.75) -- (2.1, -0.75) -- (2.1, 1.4) -- (-0.4, 1.4) -- cycle;
\draw[->, draw=black] (0.75, 1.6) -- (0.75, 2.2);
\draw[->, draw=black] (0.75, -0.9) -- (0.75, -1.8);
\node[text width = 2cm] at (1.43, -2.0) {$\textrm{logP}$};
\node[text width = 3cm] at (1.05, 1.22) {Unpooling Layer};
\end{scope} 



\begin{scope}[xshift=7.475cm, yshift=4.4cm]
\node[shaded_node=blue!60!green] (x1) at (0.25, -0.3) {};
\node[shaded_node=red!75!blue] (x2) at (0.05, 0.2) {};
\node[shaded_node=green!85!white] (x3) at (0.25, 0.7) {};
\node[shaded_node=yellow!90!black] (x4) at (-0.15, -0.75) {};
\node[shaded_node=orange!85!black] (x5) at (0.65, -0.75) {};
% \draw[draw=white, fill=blue!35!green] (0.4, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=blue!85!red] (0.6, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=blue!60!white] (0.8, -0.2) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=red!45!green] (0.3, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=red!35!white] (0.5, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=red!90!black] (0.7, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!25!white] (0.4, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!55!red] (0.6, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!85!black] (0.8, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=yellow!45!blue] (-0.57, -0.7) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=yellow!85!red] (-0.57, -0.9) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=yellow!60!red] (-0.57, -1.1) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=orange!55!green] (0.23, -0.7) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=orange!85!yellow] (0.23, -0.9) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=orange!60!red] (0.23, -1.1) rectangle ++(0.35, -0.205);

\draw[black, thick] (x1) -- (x2);
\draw[black, thick] (x3) -- (x2);
\draw[black, thick] (x1) -- (x4);
\draw[black, thick] (x1) -- (x5);
\draw[black, thick] (x4) -- (x5);
\draw[draw=black, fill=blue!20!white, opacity=0.3, rounded corners=5]  (-0.7, -1.35) -- (1.1, -1.35) -- (1.1, 1.25) -- (-0.7, 1.25) -- cycle;
\end{scope} 


% middl arrow + 2.35
\draw[->, draw=black] (3.68+2.35+3, 0.8) -- (3.97+2.35+3, 0.8);

\begin{scope}[xshift=9.8cm, yshift=0.5cm, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ]
\node[shaded_node=fnnnode] (x1) at (0.15, -0.4) {};
\node[shaded_node=fnnnode] (x2) at (0, 0.9) {};
\node[shaded_node=red!80!white] (x0) at (0.5, 0.25) {};
\node[shaded_node=fnnnode] (x3) at (1.1, -0.1) {};
\node[shaded_node=fnnnode] (x4) at (1.2, 0.85) {};
\draw[draw=black, line width=1.3, postaction={decorate}] (x1) -- (x0);
\draw[draw=black, line width=1.3, postaction={decorate}] (x2) -- (x0);
\draw[draw=black, line width=1.3, postaction={decorate}] (x3) -- (x0);
\draw[draw=black, line width=1.3, postaction={decorate}] (x4) -- (x0);
\draw[draw=black, fill=blue!20!white, opacity=0.3, rounded corners=5]  (-0.4, -0.75) -- (1.6, -0.75) -- (1.6, 1.4) -- (-0.4, 1.4) -- cycle;
\draw[->, draw=black] (0.6, 1.6) -- (0.6, 2.2);
\node[text width = 2cm] at (0.7, 1.25) {MPNN};
\end{scope} 



\begin{scope}[xshift=10.1cm, yshift=4.4cm]
\node[shaded_node=blue!90!green] (x1) at (0.25, -0.3) {};
\node[shaded_node=red!90!white] (x2) at (0.05, 0.2) {};
\node[shaded_node=green!70!black] (x3) at (0.25, 0.7) {};
\node[shaded_node=yellow!80!green] (x4) at (-0.15, -0.75) {};
\node[shaded_node=orange!90!white] (x5) at (0.65, -0.75) {};
% vector features
% \draw[draw=white, fill=blue!55!green] (0.4, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=blue!65!red] (0.6, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=blue!70!black] (0.8, -0.2) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=red!65!green] (0.3, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=red!75!white] (0.5, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=red!50!black] (0.7, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!75!white] (0.4, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!75!red] (0.6, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!55!black] (0.8, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=yellow!75!blue] (-0.57, -0.7) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=yellow!35!red] (-0.57, -0.9) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=yellow!70!white] (-0.57, -1.1) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=orange!75!green] (0.23, -0.7) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=orange!45!yellow] (0.23, -0.9) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=orange!30!red] (0.23, -1.1) rectangle ++(0.35, -0.205);
\draw[black, thick] (x1) -- (x2);
\draw[black, thick] (x3) -- (x2);
\draw[black, thick] (x1) -- (x4);
\draw[black, thick] (x1) -- (x5);
\draw[black, thick] (x4) -- (x5);
\draw[draw=black, fill=blue!20!white, opacity=0.3, rounded corners=5]  (-0.7, -1.35) -- (1.1, -1.35) -- (1.1, 1.25) -- (-0.7, 1.25) -- cycle;
\end{scope} 





\begin{scope}[xshift=12.2cm, yshift=0.5cm, decoration={
    markings,
    mark=at position 0.85 with {\arrow{>}}}
    ]
% \node[shaded_node=blue!30!white, draw=black, size=3cm] (x3) at (1.5, 0.3) [fontscale=7]{$\sim$};
% \node[text width = 3cm] (x4) at (1.5, 1.2) [fontscale=1]{Gumbel softmax};
% \node[shaded_node=white, draw=white] (x2) at (0, 0.3) [fontscale=7]{...};
\node[text width = 1cm] (x2) at (-0.1, 0.3) [fontscale=7]{..};
\node[inner sep=0pt] (russell) at (2.3, 0.3)
    {\includegraphics[width=.20\textwidth]{fig_ULv3_qm9/Fake_graph_37_epoch25.png}};
\node[text width = 2cm] at (0.45, -1.6) {$...$};
\draw[->, draw=black] (-0.03, 0.3) -- (0.53, 0.3);
\node[text width = 2cm] at (2.5, 1.85) {Output};
\node[text width = 2cm] at (1.8, -2.0) {Total $\textrm{logP}$};
% Add arrows back to each layers.
\draw[->, draw=black] (1.7, -1.75) -- (1.7, -1.3) -- (-2.25, -1.3) -- (-2.25, -0.8);
% \draw[->, draw=black] (1.7, -1.7) -- (1.7, -1.3) -- (-5.2, -1.3) -- (-5.2, -0.8);
% \draw[->, draw=black] (1.7, -1.7) -- (1.7, -1.3) -- (-7.55, -1.3) -- (-7.55, -0.8);
% \draw[->, draw=black] (1.7, -1.7) -- (1.7, -1.3) -- (-10.15, -1.3) -- (-10.15, -0.8);
\draw[->, draw=black] (-2.25, -1.3) -- (-4.445, -1.3) ..controls(-4.575, -1.15).. (-4.705, -1.3)-- (-5.2, -1.3) -- (-5.2, -0.8);
\draw[->, draw=black] (-5.2, -1.3) -- (-7.55, -1.3) -- (-7.55, -0.8);
\draw[->, draw=black] (-7.55, -1.3) -- (-9.37, -1.3) ..controls(-9.5, -1.15) ..  (-9.63, -1.3)-- (-10.15, -1.3) -- (-10.15, -0.8);
% arrows moving forward
\draw[->, draw=black] (-3.75, -1.97) -- (0.6, -1.97);
\draw[->, draw=black] (-8.2, -1.97) -- (-5.7, -1.97);

% This is + sign.
% \draw[draw=black] (-7.25, -1.97) -- (-6.7, -1.97);
% \draw[draw=black] (-6.975, -1.82) -- (-6.975, -2.12);

\end{scope} 




\end{tikzpicture}

\caption{Demonstration of a generative neural network with unpooling and MPNN layers. 
The bottom row shows the random input vector input, an initial layer that creates a 3-node graph, a series of MPNN and unpooling layers, and the output molecule.
The top row shows the intermediate hidden graphs with features (represented by different colors) outputted at every layer. The initial layer and the unpooling layers generate log probabilities; the generative GNN accumulates them to obtain the total logP and uses it in the REINFORCE algorithm to train the unpooling layers (see basic idea in \eqref{eqn:update}).}\label{fig:gen_model}
\end{figure*}


==> tikz_plot_model_flow_noMolecular.tex <==

\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\definecolor{fnnnode}{rgb}{0.4,0.9,0.4}

\begin{figure*}[h]
  \hspace*{-0.85cm}
\begin{tikzpicture}[scale=1.0]
\begin{scope}[xshift=0cm]
\begin{axis}
[
  no markers, domain=-3:3, samples=200,
  axis lines*=left, xlabel=$z\sim p(z)$, ylabel=$ $,
%   every axis y label/.style={at=(current axis.above origin),anchor=south},
%   every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=3.2cm, width=3.0cm,
  xtick=\empty, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  grid = major
]
\addplot [very thick,cyan!50!black] {gauss(0,1)};
\end{axis}
\draw[->, draw=black] (1.2, 0.8) -- (1.6, 0.8);
\node[text width = 2cm] at (1.2, 2.35) {Input};

\end{scope}
 

\begin{scope}[xshift=2.2cm, yshift=0.3cm]
\node[shaded_node=fnnnode] (a1) at (0, 0) {};
\node[shaded_node=fnnnode] (a2) at (0, 0.5) {};
\node[shaded_node=fnnnode] (a3) at (0, 1) {};
\node[shaded_node=fnnnode] (b1) at (1, -0.5) {};
\node[shaded_node=fnnnode] (b2) at (1, 0) {};
\node[shaded_node=fnnnode] (b3) at (1, 0.5) {};
\node[shaded_node=fnnnode] (b4) at (1, 1) {};
\node[shaded_node=fnnnode] (b5) at (1, 1.5) {};
\draw (a1) -- (b1);
\draw (a1) -- (b2);
\draw (a1) -- (b3);
\draw (a1) -- (b4);
\draw (a1) -- (b5);
\draw (a2) -- (b1);
\draw (a2) -- (b2);
\draw (a2) -- (b3);
\draw (a2) -- (b4);
\draw (a2) -- (b5);
\draw (a3) -- (b1);
\draw (a3) -- (b2);
\draw (a3) -- (b3);
\draw (a3) -- (b4);
\draw (a3) -- (b5);
\draw[draw=black, fill=blue!20!white, opacity=0.3, rounded corners=5]  (-0.4, -0.4) -- (1.4, -1.0) -- (1.4, 2.0) -- (-0.4, 1.4) -- cycle;
\draw[->, draw=black] (0.5, 2.0) -- (0.5, 2.45);
\draw[->, draw=black] (0.5, -0.8) -- (0.5, -1.6);
\node[text width = 2cm] at (1.2, -1.8) {$\textrm{logP}$};
\end{scope} 


\begin{scope}[xshift=2.3cm, yshift=3.2cm]
\node[shaded_node=blue!80!green] (x1) at (0.55, 0.5){};
\node[shaded_node=yellow!90!blue] (x2) at  (0.35, 0) {};
\node[shaded_node=green!55!black] (x3) at (0.35, 1) {};
% \draw[draw=white, fill=blue!55!green] (0.5, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=blue!75!red] (0.7, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=blue!70!black] (0.9, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=yellow!75!green] (0.4, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=yellow!85!white] (0.6, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=yellow!30!black] (0.8, -0.2) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!75!white] (0.4, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!85!red] (0.6, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!70!black] (0.8, 0.8) rectangle ++(0.2, 0.35);
\draw[black, thick] (x1) -- (x2);
\draw[black, thick] (x3) -- (x1);
\draw[draw=black, fill=blue!20!white, opacity=0.0, rounded corners=5]  (-0.3, -0.4) -- (1.1, -0.4) -- (1.1, 1.4) -- (-0.3, 1.4) -- cycle;
\end{scope} 


% middl arrow
\draw[->, draw=black] (3.68, 0.8) -- (3.97, 0.8);


\begin{scope}[xshift=4.45cm, yshift=0.5cm, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ]
\node[shaded_node=fnnnode] (x1) at (0.15, -0.4) {};
\node[shaded_node=fnnnode] (x2) at (0, 0.9) {};
\node[shaded_node=red!80!white] (x0) at (0.5, 0.25) {};
\node[shaded_node=fnnnode] (x3) at (1.1, -0.1) {};
\node[shaded_node=fnnnode] (x4) at (1.2, 0.85) {};
\draw[draw=black, line width=1.3, postaction={decorate}] (x1) -- (x0);
\draw[draw=black, line width=1.3, postaction={decorate}] (x2) -- (x0);
\draw[draw=black, line width=1.3, postaction={decorate}] (x3) -- (x0);
\draw[draw=black, line width=1.3, postaction={decorate}] (x4) -- (x0);
\draw[draw=black, fill=blue!20!white, opacity=0.3, rounded corners=5]  (-0.4, -0.75) -- (1.6, -0.75) -- (1.6, 1.4) -- (-0.4, 1.4) -- cycle;
\draw[->, draw=black] (0.6, 1.6) -- (0.6, 2.2);
\node[text width = 2cm] at (0.7, 1.25) {MPNN};
\end{scope} 



\begin{scope}[xshift=4.6cm, yshift=3.2cm]
\node[shaded_node=red!68!blue] (x1) at (0.5, 0.5) {};
\node[shaded_node=yellow!75!orange] (x2) at (0.3, 0) {};
\node[shaded_node=green!80!red] (x3) at (0.3, 1) {};
% \draw[draw=white, fill=blue!35!green](0.5, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=blue!85!red] (0.7, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=blue!60!white] (0.9, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=yellow!75!green]  (0.4, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=yellow!35!orange] (0.6, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=yellow!90!black] (0.8, -0.2) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!65!orange] (0.4, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!45!red] (0.6, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!65!red] (0.8, 0.8) rectangle ++(0.2, 0.35);
\draw[black, thick] (x1) -- (x2);
\draw[black, thick] (x3) -- (x1);
\draw[draw=black, fill=blue!20!white, opacity=0.0, rounded corners=5]  (-0.3, -0.4) -- (1.1, -0.4) -- (1.1, 1.4) -- (-0.3, 1.4) -- cycle;
\end{scope} 

% middl arrow + 2.35
\draw[->, draw=black] (3.68+2.43, 0.8) -- (3.97+2.4, 0.8);


\begin{scope}[xshift=6.875cm, yshift=0.5cm, decoration={
    markings,
    mark=at position 0.85 with {\arrow{>}}}
    ]
\node[shaded_node=fnnnode] (x2) at (0.25, -0.1) {};
\node[shaded_node=fnnnode] (x1) at (0, 0.67) {};
\node[shaded_node=red!80!white] (y1) at (1.0, 0.72) {};
\node[shaded_node=red!80!white] (y2) at (1.65, 0.82) {};
\node[shaded_node=red!80!white] (y3) at (1.1, -0.15) {};
\node[shaded_node=red!80!white] (y4) at (1.75, -0.25) {};
\draw[draw=black] (x1) -- (x2);
\draw[draw=black, line width=1.3, postaction={decorate}] (x1) .. controls (0.8, 0.85) .. (y1);
\draw[draw=black, line width=1.3, postaction={decorate}] (x1)  .. controls (0.8, 1.05) ..  (y2);
\draw[draw=black, line width=1.3, postaction={decorate}] (x2)  .. controls (0.8, -0.35) .. (y3);
\draw[draw=black, line width=1.3, postaction={decorate}] (x2)  .. controls (0.8, -0.55) ..  (y4);
\draw[dotted, line width=1.2] (y1)  --  (y2);
\draw[dotted, line width=1.2] (y3)  --  (y4);
\draw[dotted] (y1)  --  (y3);
\draw[dotted] (y1)  --  (y4);
\draw[dotted] (y2)  --  (y3);
\draw[dotted] (y2)  --  (y4);
% \draw[draw=black, line width=1.3, postaction={decorate}] (x2) -- (x0);
% \draw[draw=black, line width=1.3, postaction={decorate}] (x3) -- (x0);
% \draw[draw=black, line width=1.3, postaction={decorate}] (x4) -- (x0);
\draw[draw=black, fill=blue!20!white, opacity=0.3, rounded corners=5]  (-0.4, -0.75) -- (2.1, -0.75) -- (2.1, 1.4) -- (-0.4, 1.4) -- cycle;
\draw[->, draw=black] (0.75, 1.6) -- (0.75, 2.0);
\draw[->, draw=black] (0.75, -0.9) -- (0.75, -1.8);
\node[text width = 2cm] at (1.43, -2.0) {$\textrm{logP}$};
\node[text width = 3cm] at (1.05, 1.22) {Unpooling Layer};
\end{scope} 



\begin{scope}[xshift=7.475cm, yshift=3.6cm]
\node[shaded_node=blue!60!green] (x1) at (0.25, -0.3) {};
\node[shaded_node=red!75!blue] (x2) at (0.05, 0.2) {};
\node[shaded_node=green!85!white] (x3) at (0.25, 0.7) {};
\node[shaded_node=yellow!90!black] (x4) at (-0.15, -0.75) {};
\node[shaded_node=orange!85!black] (x5) at (0.65, -0.75) {};
% \draw[draw=white, fill=blue!35!green] (0.4, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=blue!85!red] (0.6, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=blue!60!white] (0.8, -0.2) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=red!45!green] (0.3, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=red!35!white] (0.5, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=red!90!black] (0.7, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!25!white] (0.4, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!55!red] (0.6, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!85!black] (0.8, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=yellow!45!blue] (-0.57, -0.7) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=yellow!85!red] (-0.57, -0.9) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=yellow!60!red] (-0.57, -1.1) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=orange!55!green] (0.23, -0.7) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=orange!85!yellow] (0.23, -0.9) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=orange!60!red] (0.23, -1.1) rectangle ++(0.35, -0.205);

\draw[black, thick] (x1) -- (x2);
\draw[black, thick] (x3) -- (x2);
\draw[black, thick] (x1) -- (x4);
\draw[black, thick] (x1) -- (x5);
\draw[black, thick] (x4) -- (x5);
\draw[draw=black, fill=blue!20!white, opacity=0.0, rounded corners=5]  (-0.7, -1.35) -- (1.1, -1.35) -- (1.1, 1.25) -- (-0.7, 1.25) -- cycle;
\end{scope} 


% middl arrow + 2.35
\draw[->, draw=black] (3.68+2.35+3, 0.8) -- (3.97+2.35+3, 0.8);

\begin{scope}[xshift=9.8cm, yshift=0.5cm, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ]
\node[shaded_node=fnnnode] (x1) at (0.15, -0.4) {};
\node[shaded_node=fnnnode] (x2) at (0, 0.9) {};
\node[shaded_node=red!80!white] (x0) at (0.5, 0.25) {};
\node[shaded_node=fnnnode] (x3) at (1.1, -0.1) {};
\node[shaded_node=fnnnode] (x4) at (1.2, 0.85) {};
\draw[draw=black, line width=1.3, postaction={decorate}] (x1) -- (x0);
\draw[draw=black, line width=1.3, postaction={decorate}] (x2) -- (x0);
\draw[draw=black, line width=1.3, postaction={decorate}] (x3) -- (x0);
\draw[draw=black, line width=1.3, postaction={decorate}] (x4) -- (x0);
\draw[draw=black, fill=blue!20!white, opacity=0.3, rounded corners=5]  (-0.4, -0.75) -- (1.6, -0.75) -- (1.6, 1.4) -- (-0.4, 1.4) -- cycle;
\draw[->, draw=black] (0.6, 1.6) -- (0.6, 2.0);
\node[text width = 2cm] at (0.7, 1.25) {MPNN};
\end{scope} 



\begin{scope}[xshift=10.1cm, yshift=3.6cm]
\node[shaded_node=blue!90!green] (x1) at (0.25, -0.3) {};
\node[shaded_node=red!90!white] (x2) at (0.05, 0.2) {};
\node[shaded_node=green!70!black] (x3) at (0.25, 0.7) {};
\node[shaded_node=yellow!80!green] (x4) at (-0.15, -0.75) {};
\node[shaded_node=orange!90!white] (x5) at (0.65, -0.75) {};
% vector features
% \draw[draw=white, fill=blue!55!green] (0.4, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=blue!65!red] (0.6, -0.2) rectangle ++(0.205, 0.35);
% \draw[draw=white, fill=blue!70!black] (0.8, -0.2) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=red!65!green] (0.3, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=red!75!white] (0.5, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=red!50!black] (0.7, 0.3) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!75!white] (0.4, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!75!red] (0.6, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=green!55!black] (0.8, 0.8) rectangle ++(0.2, 0.35);
% \draw[draw=white, fill=yellow!75!blue] (-0.57, -0.7) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=yellow!35!red] (-0.57, -0.9) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=yellow!70!white] (-0.57, -1.1) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=orange!75!green] (0.23, -0.7) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=orange!45!yellow] (0.23, -0.9) rectangle ++(0.35, -0.205);
% \draw[draw=white, fill=orange!30!red] (0.23, -1.1) rectangle ++(0.35, -0.205);
\draw[black, thick] (x1) -- (x2);
\draw[black, thick] (x3) -- (x2);
\draw[black, thick] (x1) -- (x4);
\draw[black, thick] (x1) -- (x5);
\draw[black, thick] (x4) -- (x5);
\draw[draw=black, fill=blue!20!white, opacity=0.0, rounded corners=5]  (-0.7, -1.35) -- (1.1, -1.35) -- (1.1, 1.25) -- (-0.7, 1.25) -- cycle;
\end{scope} 






\begin{scope}[xshift=12.2cm, yshift=0.5cm, decoration={
    markings,
    mark=at position 0.85 with {\arrow{>}}}
    ]
% \node[shaded_node=blue!30!white, draw=black, size=3cm] (x3) at (1.5, 0.3) [fontscale=7]{$\sim$};
% \node[text width = 3cm] (x4) at (1.5, 1.2) [fontscale=1]{Gumbel softmax};
% \node[shaded_node=white, draw=white] (x2) at (0, 0.3) [fontscale=7]{...};
\node[text width = 1cm] (x2) at (-0.1, 0.3) [fontscale=7]{..};
% \node[inner sep=0pt] (russell) at (2.3, 0.3)
%     {\includegraphics[width=.20\textwidth]{fig_ULv3_qm9/Fake_graph_37_epoch25.png}};
\node[shaded_node=blue!90!green] (x1) at (2.0, 0.3) {};
\node[shaded_node=red!90!white] (x2) at (2.2, -0.2) {};
\node[shaded_node=green!70!black] (x3) at (1.7, 0.7) {};
\node[shaded_node=yellow!80!green] (x4) at (2.2, 0.75) {};
\node[shaded_node=orange!90!white] (x5) at (2.65, 0.0) {};
\node[shaded_node=orange!50!white] (x6) at (2.85, 0.45) {};
\node[shaded_node=orange!50!yellow] (x7) at (2.85, -0.5) {};
\node[shaded_node=red!50!yellow] (x8) at (2.1, -0.7) {};
\node[shaded_node=blue!70!red] (x9) at (1.65, -0.1) {};
\node[shaded_node=blue!30!green] (x10) at (1.45, -0.6) {};
\node[shaded_node=yellow!60!black] (x11) at (1.25, 0.3) {};
\draw[black, thick] (x1) -- (x2);
\draw[black, thick] (x1) -- (x4);
\draw[black, thick] (x1) -- (x5);
\draw[black, thick] (x4) -- (x5);
\draw[black, thick] (x3) -- (x4);
\draw[black, thick] (x9) -- (x10);
\draw[black, thick] (x9) -- (x3);
\draw[black, thick] (x8) -- (x2);
\draw[black, thick] (x8) -- (x7);
\draw[black, thick] (x5) -- (x7);
\draw[black, thick] (x5) -- (x6);
\draw[black, thick] (x11) -- (x9);

\node[text width = 2cm] at (0.45, -1.6) {$...$};
\draw[->, draw=black] (-0.03, 0.3) -- (0.53, 0.3);
\node[text width = 2cm] at (2.5, 1.85) {Output};
\node[text width = 2cm] at (1.8, -2.0) {Total $\textrm{logP}$};
% Add arrows back to each layers.
\draw[->, draw=black] (1.7, -1.75) -- (1.7, -1.3) -- (-2.25, -1.3) -- (-2.25, -0.8);
% \draw[->, draw=black] (1.7, -1.7) -- (1.7, -1.3) -- (-5.2, -1.3) -- (-5.2, -0.8);
% \draw[->, draw=black] (1.7, -1.7) -- (1.7, -1.3) -- (-7.55, -1.3) -- (-7.55, -0.8);
% \draw[->, draw=black] (1.7, -1.7) -- (1.7, -1.3) -- (-10.15, -1.3) -- (-10.15, -0.8);
\draw[->, draw=black] (-2.25, -1.3) -- (-4.445, -1.3) ..controls(-4.575, -1.15).. (-4.705, -1.3)-- (-5.2, -1.3) -- (-5.2, -0.8);
\draw[->, draw=black] (-5.2, -1.3) -- (-7.55, -1.3) -- (-7.55, -0.8);
\draw[->, draw=black] (-7.55, -1.3) -- (-9.37, -1.3) ..controls(-9.5, -1.15) ..  (-9.63, -1.3)-- (-10.15, -1.3) -- (-10.15, -0.8);
% arrows moving forward
\draw[->, draw=black] (-3.75, -1.97) -- (0.6, -1.97);
\draw[->, draw=black] (-8.2, -1.97) -- (-5.7, -1.97);

% This is + sign.
% \draw[draw=black] (-7.25, -1.97) -- (-6.7, -1.97);
% \draw[draw=black] (-6.975, -1.82) -- (-6.975, -2.12);

\end{scope} 




\end{tikzpicture}
\caption{Demonstration of a generative neural network with unpooling and MPNN layers. 
The bottom row shows the random input vector input, an initial layer that creates a 3-node graph, a series of MPNN and unpooling layers, and the output graph.
The top row shows the intermediate hidden graphs with features (represented by different colors) outputted at every layer. The initial layer and the unpooling layers generate log probabilities; the generative GNN accumulates them to obtain the total logP and uses it in the REINFORCE algorithm to train the unpooling layers (see basic idea in \eqref{eqn:update}).}\label{fig:gen_model}

\end{figure*}

==> tikz_plot_overall.tex <==


\begin{figure}[h]
  \centering
\begin{tikzpicture}[scale=0.75]
\begin{scope}
\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!90!blue] (x2) at (0, 0.8) {};
\node[shaded_node=green!65!black] (x3) at (0, 1.6) {};
\node[shaded_node=yellow!80!black] (x4) at (-0.4, -0.7) {};
\node[shaded_node=orange!80!black] (x5) at (0.4, -0.7) {};
\draw [thick, draw=black](x1) -- (x2); 
\draw [thick, draw=black](x2) -- (x3); 
\draw [thick, draw=black](x1) -- (x4); 
\draw [thick, draw=black](x1) -- (x5); 
\draw [thick, draw=black](x4) -- (x5); 
% \node  at (3.25, 3) {$w_{3,6} = \texttt{EG}(v_3, v_6)$};
% \node  at (0.95, -2.65) {$w_{4,5} = \texttt{EG}(v_4, v_5)$};
% \node  at (0.85, 1) {$w_{4,6} = \texttt{EG}(v_4, v_6)$};
\end{scope}

\begin{scope}[xshift=3cm,yshift=2cm]
\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!70!blue] (x21) at (-0.2, 0.6) {};
\node[shaded_node=red!95!blue] (x22) at (0, 1.2) {};
\node[shaded_node=green!55!black] (x31) at (-0.3, 1.7) {};
\node[shaded_node=green!70!black] (x32) at (0.3, 1.7) {};
\node[shaded_node=yellow!70!black] (x41) at (-0.45, -0.5) {};
\node[shaded_node=yellow!85!black] (x42) at (-0.3, -1.1) {};
\node[shaded_node=orange!70!black] (x51) at (0.45, -0.5) {};
\node[shaded_node=orange!85!black] (x52) at (0.3, -1.1) {};
\draw [thick, draw=black](x1) -- (x21); 
\draw [thick, draw=black](x21) -- (x22); 
\draw [thick, draw=black](x22) -- (x31); 
\draw [thick, draw=black](x22) -- (x32); 
\draw [thick, draw=black](x1) -- (x41); 
\draw [thick, draw=black](x1) -- (x51); 
\draw [thick, draw=black](x41) -- (x42); 
\draw [thick, draw=black](x51) -- (x52); 
\draw [thick, draw=black](x52) -- (x42); 
% \node  at (3.25, 3) {$w_{3,6} = \texttt{EG}(v_3, v_6)$};
% \node  at (0.95, -2.65) {$w_{4,5} = \texttt{EG}(v_4, v_5)$};
% \node  at (0.85, 1) {$w_{4,6} = \texttt{EG}(v_4, v_6)$};
\end{scope}


\begin{scope}[xshift=6cm,yshift=2cm]
\node[shaded_node=blue!65!green] (x1) at (0, 0) {};
\node[shaded_node=red!90!blue] (x21) at (-0.2, 0.6) {};
\node[shaded_node=red!65!green] (x22) at (0, 1.2) {};
\node[shaded_node=green!80!black] (x31) at (-0.3, 1.7) {};
\node[shaded_node=green!80!white] (x32) at (0.3, 1.7) {};
\node[shaded_node=yellow!40!black] (x41) at (-0.45, -0.5) {};
\node[shaded_node=yellow!85!white] (x42) at (-0.3, -1.1) {};
\node[shaded_node=orange!90!white] (x51) at (0.45, -0.5) {};
\node[shaded_node=orange!65!red] (x52) at (0.3, -1.1) {};
\draw [thick, draw=black](x1) -- (x21); 
\draw [thick, draw=black](x21) -- (x22); 
\draw [thick, draw=black](x22) -- (x31); 
\draw [thick, draw=black](x22) -- (x32); 
\draw [thick, draw=black](x1) -- (x41); 
\draw [thick, draw=black](x1) -- (x51); 
\draw [thick, draw=black](x41) -- (x42); 
\draw [thick, draw=black](x51) -- (x52); 
\draw [thick, draw=black](x52) -- (x42); 
% \node  at (3.25, 3) {$w_{3,6} = \texttt{EG}(v_3, v_6)$};
% \node  at (0.95, -2.65) {$w_{4,5} = \texttt{EG}(v_4, v_5)$};
% \node  at (0.85, 1) {$w_{4,6} = \texttt{EG}(v_4, v_6)$};
\end{scope}

\begin{scope}[xshift=3cm,yshift=-2cm]
\node[shaded_node=blue!80!green] (x1) at (0, 0) {};
\node[shaded_node=red!95!blue] (x21) at (0.2, 0.6) {};
\node[shaded_node=red!70!blue] (x22) at (-0.1, 1.2) {};
\node[shaded_node=green!55!black] (x31) at (0.9, 1.2) {};
\node[shaded_node=green!70!black] (x32) at (0.4, 1.7) {};
\node[shaded_node=yellow!70!black] (x41) at (-0.45, -0.5) {};
\node[shaded_node=yellow!85!black] (x42) at (-0.75, -1.1) {};
\node[shaded_node=orange!70!black] (x51) at (0.45, -0.5) {};
\node[shaded_node=orange!85!black] (x52) at (0, -1.1) {};
\draw [thick, draw=black](x1) -- (x21); 
\draw [thick, draw=black](x21) -- (x22); 
\draw [thick, draw=black](x21) -- (x31); 
\draw [thick, draw=black](x22) -- (x32); 
\draw [thick, draw=black](x31) -- (x32); 
\draw [thick, draw=black](x1) -- (x41); 
\draw [thick, draw=black](x1) -- (x51); 
\draw [thick, draw=black](x41) -- (x42); 
\draw [thick, draw=black](x51) -- (x52); 
\draw [thick, draw=black](x41) -- (x52); 
% \node  at (3.25, 3) {$w_{3,6} = \texttt{EG}(v_3, v_6)$};
% \node  at (0.95, -2.65) {$w_{4,5} = \texttt{EG}(v_4, v_5)$};
\end{scope}

\begin{scope}[xshift=6cm,yshift=-2cm]
\node[shaded_node=blue!65!yellow] (x1) at (0, 0) {};
\node[shaded_node=red!80!blue] (x21) at (0.2, 0.6) {};
\node[shaded_node=red!65!green] (x22) at (-0.1, 1.2) {};
\node[shaded_node=green!60!red] (x31) at (0.9, 1.2) {};
\node[shaded_node=green!60!black!25!red] (x32) at (0.4, 1.7) {};
\node[shaded_node=yellow!65!blue] (x41) at (-0.45, -0.5) {};
\node[shaded_node=yellow!85!black] (x42) at (-0.75, -1.1) {};
\node[shaded_node=orange!70!black] (x51) at (0.45, -0.5) {};
\node[shaded_node=orange!85!black] (x52) at (0, -1.1) {};
\draw [thick, draw=black](x1) -- (x21); 
\draw [thick, draw=black](x21) -- (x22); 
\draw [thick, draw=black](x21) -- (x31); 
\draw [thick, draw=black](x22) -- (x32); 
\draw [thick, draw=black](x31) -- (x32); 
\draw [thick, draw=black](x1) -- (x41); 
\draw [thick, draw=black](x1) -- (x51); 
\draw [thick, draw=black](x41) -- (x42); 
\draw [thick, draw=black](x51) -- (x52); 
\draw [thick, draw=black](x41) -- (x52); 
% \node  at (3.25, 3) {$w_{3,6} = \texttt{EG}(v_3, v_6)$};
% \node  at (0.95, -2.65) {$w_{4,5} = \texttt{EG}(v_4, v_5)$};
\end{scope}

\draw [shadedarrow={0.1cm}{c1}{c2}{0.4}] (0.8,0.2) .. controls (1.3, 0.2) and (1.3, 2.0) ..  (2.3,2.0);
\draw [shadedarrow={0.1cm}{c1}{c2}{0.4}] (0.8,-0.2) .. controls (1.3, -0.2) and (1.3, -2.0) ..  (2.3,-2.0);
\node  at (1.2, 1.5) {Unpool A (1)};
\node  at (1.2, -1.5) {Unpool A (2)};
\draw [shadedarrow={0.1cm}{c1}{c2}{0.4}]   (3.6,2.0) -- (5.4,2.0);
\draw [shadedarrow={0.1cm}{c1}{c2}{0.4}]   (3.6,-2.0) -- (5.4,-2.0);
\node  at (4.4, 2.25) {MPNN};
\node  at (4.4, -1.75) {MPNN};

%\draw [testt={0.2cm}{red!90!white}{red!50!white}] (0.8,0) to [bend left] (2.3,1.0);

% \draw [->,  line width=0.2cm, test={0.8pt}{blue!80!white}{blue!50!white}](0.8,0) -- (1.3, 0) -- (1.3, 1.0) -- (2.3,1.0);
% \draw[thick, draw=blue, ->] (4.5, 1) -- (7, 1) node[midway,below,text width=2cm]{\textit{Rearrange}};
\end{tikzpicture}

\caption{Demonstration of possible outputs of the proposed unpooling layer. Left: input graph, middle: two potential  outputs of the unpooling layer, right: further application of a message-passing neural network (MPNN) layer. The colors of nodes represent their features.}\label{fig:overall_graph}
\end{figure}

